Embedding degenerate graphs of small bandwidth

We develop a tool for embedding almost spanning degenerate graphs of small bandwidth. As an application, we extend the blow-up lemma to degenerate graphs of small bandwidth, the bandwidth theorem to degenerate graphs, and make progress on a conjecture of Burr and Erd\H{o}s on Ramsey number of degenerate graphs.

==> fig-bipartite.tex <==
%%
%% General case
%%

\begin{tikzpicture}
%  \clip (-1.5,-2.5) rectangle (12.5,3.3);

  \draw (-2.8,-2.5) rectangle (2.4,3.3);
  \draw (-2.3,2.8) node {\footnotesize{$V_1$}};

  \draw [thick] (1,1.5) ellipse (0.75cm and 1.2cm);
  \draw (0.1,2.4) node {\footnotesize{$A_1$}};

  \draw [thick] (1,-0.2) ellipse (0.75cm and 1.4cm);
  \draw (0.7,-1.85) node {\footnotesize{$B_1= N(T_2)$}};

  \draw [fill=black] (1.1,-0.6) circle (0.5mm);
  \draw [fill=black] (1.1,-0.8) circle (0.5mm);
  \draw [fill=black] (1.3,-0.6) circle (0.5mm);
  \draw [fill=black] (1.3,-0.8) circle (0.5mm);
  \draw (0.8,-0.7) node {\footnotesize{$T_1$}};


  \draw (3.2,-2.5) rectangle (8.4,3.3);
  \draw (7.8,2.8) node {\footnotesize{$V_2$}};

  \draw [thick] (4.5,1.5) ellipse (0.75cm and 1.2cm);
  \draw (5.4,2.4) node {\footnotesize{$A_2$}};

  \draw [thick] (4.5,-0.2) ellipse (0.75cm and 1.4cm);
  \draw (4.5,-1.85) node {\footnotesize{$B_2 = N(T_1)$}};

  \draw [fill=black] (4.6,0.9) circle (0.5mm);
  \draw [fill=black] (4.6,0.7) circle (0.5mm);
  \draw [fill=black] (4.8,0.9) circle (0.5mm);
  \draw [fill=black] (4.8,0.7) circle (0.5mm);
  \draw (4.3,0.8) node {\footnotesize{$T_2$}};

\end{tikzpicture}



==> fig-general.tex <==
%%
%% General case
%%

\begin{tikzpicture}
  \clip (-1.5,-2.5) rectangle (12.5,3.3);

  \draw [thick] (1,1.5) ellipse (0.75cm and 1.2cm);
  \draw (0.1,2.4) node {\footnotesize{$A_1$}};

  \draw [thick] (1,-0.2) ellipse (1.0cm and 1.4cm);
  \draw (0.4,-1.85) node {\footnotesize{$B_1 \subseteq N(T_2)$}};

  \draw (-0.1,0.8) node {\footnotesize{$A_{1,2}$}};

  \draw [fill=black] (1.1,0.9) circle (0.5mm);
  \draw [fill=black] (1.1,0.7) circle (0.5mm);
  \draw [fill=black] (1.3,0.9) circle (0.5mm);
  \draw [fill=black] (1.3,0.7) circle (0.5mm);
  \draw (0.8,0.8) node {\footnotesize{$T_1$}};

  \draw [thick] (4,1.5) ellipse (0.75cm and 1.2cm);
  \draw (3.1,2.4) node {\footnotesize{$A_2$}};

  \draw [thick] (4,-0.2) ellipse (1.0cm and 1.4cm);
  \draw (3.4,-1.85) node {\footnotesize{$B_2 \subseteq N(T_1)$}};

  \draw (2.9,0.8) node {\footnotesize{$A_{2,2}$}};

  \draw [fill=black] (4.1,0.9) circle (0.5mm);
  \draw [fill=black] (4.1,0.7) circle (0.5mm);
  \draw [fill=black] (4.3,0.9) circle (0.5mm);
  \draw [fill=black] (4.3,0.7) circle (0.5mm);
  \draw (3.8,0.8) node {\footnotesize{$T_2$}};

  \draw [thick] (7,1.5) ellipse (0.75cm and 1.2cm);
  \draw (6.1,2.4) node {\footnotesize{$A_3$}};

  \draw [thick] (7,-0.2) ellipse (0.85cm and 1.25cm);
  \draw (6.7,-1.85) node {\footnotesize{$B_3 \subseteq N(T_1 \cup T_2)$}};

  \draw (5.9,0.8) node {\footnotesize{$A_{3,2}$}};

  \draw [thick] (10,1.5) ellipse (0.75cm and 1.2cm);
  \draw (9.1,2.4) node {\footnotesize{$A_4$}};

  \draw [thick] (10,-0.2) ellipse (0.85cm and 1.25cm);
  \draw (9.7,-1.85) node {\footnotesize{$B_4 \subseteq N(T_1 \cup T_2)$}};

  \draw (9.7,1.2) node {\footnotesize{$A_{4,2}$}};

  \draw [fill=black] (7,0.8) circle (0.25mm);
  \draw [fill=black] (10,0.8) circle (0.25mm);
  \draw (7,0.8) -- (10,0.8);

  \draw [fill=black] (7,0.7) circle (0.25mm);
  \draw [fill=black] (10,0.6) circle (0.25mm);
  \draw (7,0.7) -- (10,0.6);

  \draw [fill=black] (7,0.6) circle (0.25mm);
  \draw [fill=black] (10,0.7) circle (0.25mm);
  \draw (7,0.6) -- (10,0.7);

  \draw (8.4,0.4) node {\footnotesize{$\mathcal{K}_2$}};  

  \draw [fill=black] (1,-0.7) circle (0.25mm);
  \draw [fill=black] (4,-0.7) circle (0.25mm);
  \draw [fill=black] (7,-0.7) circle (0.25mm);
  \draw [fill=black] (10,-0.7) circle (0.25mm);
  \draw (1,-0.7) -- (4,-0.7) -- (7,-0.8) -- (10,-0.7);

  \draw [fill=black] (1,-0.6) circle (0.25mm);
  \draw [fill=black] (4,-0.6) circle (0.25mm);
  \draw [fill=black] (7,-0.8) circle (0.25mm);
  \draw [fill=black] (10,-0.8) circle (0.25mm);
  \draw (1,-0.6) -- (4,-0.6) -- (7,-0.7) -- (10,-0.8);

  \draw [fill=black] (1,-0.8) circle (0.25mm);
  \draw [fill=black] (4,-0.8) circle (0.25mm);
  \draw [fill=black] (7,-1.0) circle (0.25mm);
  \draw [fill=black] (10,-1.0) circle (0.25mm);
  \draw (1,-0.8) -- (4,-0.8) -- (7,-1.0) -- (10,-1.0);

  \draw [fill=black] (1,-1.0) circle (0.25mm);
  \draw [fill=black] (4,-0.9) circle (0.25mm);
  \draw [fill=black] (7,-0.9) circle (0.25mm);
  \draw [fill=black] (10,-0.9) circle (0.25mm);
  \draw (1,-1.0) -- (4,-0.9) -- (7,-0.9) -- (10,-0.9);

  \draw (5.5,-1.2) node {\footnotesize{$\mathcal{F}(\mathcal{B}_2)$}};  


%  \draw [fill=black] (5,1.8) circle (0.5mm);
%  \draw (5.2,1.6) node {\footnotesize{$v_1$}};

%  \draw [thick] (5,0.05) ellipse (0.6cm and 1.2cm);
%  \draw [<-] (5.5,-0.8) -- (6.1,-1);
%  \draw (6.1,-1) node [right] {\footnotesize{$N^{(2)}(v_1)$}};

%  \draw [thick] (1,0.05) ellipse (0.5cm and 0.9cm);
%  \draw (0.4,0.9) node {\footnotesize{$B_X$}};

%  \draw [thick] (1,0.3) ellipse (0.25cm and 0.5cm);
%  \draw [<-] (0.95,0.85) -- (0.8,1.5);
%  \draw (0.8,1.5) node [above,xshift=2mm] {\footnotesize{$N(v_1) \cap B_X$}};

%  \draw (5,1.8) -- (1.0611,-0.1848);
%  \draw (5,1.8) -- (0.9691, 0.7962);

%  \draw (0.9704,-0.1965) -- (4.9289,-1.1415);
%  \draw (0.9859,0.7992) -- (4.9662,1.2481);
\end{tikzpicture}


